Bayesian Evidence Fusion for Capability Tracking-A Simulation Study and Historical CI Pilot

SaaS capability assessments can become stale between questionnaires, while delivery telemetry offers incomplete and correlated evidence. Continuous assessment and Bayesian delivery analysis already exist, leaving uncertainty about how biased surveys and missing observations should influence capability estimates.We implement SAAS-MATURITY-TWIN, an anchored Gaussian state model that jointly filters capability proxies and persistent survey offsets. Source covariance prevents correlated observations from being counted independently. Conditional uncertainty supports forecasting and budgeted intervention screening, with action effects estimated from randomized synthetic cohorts. Ten seeds generate forty paired worlds spanning reference observations, extensive missingness, informative missingness, and increased noise. Reference latent root mean squared error is 0.1261, compared with 0.1452 for a tuned moving average; nominal ninety percent intervals cover 90.3 percent. Improved state recovery produces only small incident forecasting differences. Adaptive conformal inference and an adapted conformal PID controller are evaluated separately for observed telemetry, where noise shifts expose calibration limitations. A licensed TravisTorrent pilot evaluates build prediction on 13 074 held out builds from 224 projects. Logistic regression achieves a Brier score of 0.1289, close to random forests. These results support reproducible methodological testing, but do not establish real organizational maturity, intervention effectiveness, or production readiness. Independent calibration and longitudinal validation remain necessary.

==> figures/tikz/architecture.tex <==
\begin{tikzpicture}[node distance=4mm and 5mm,box/.style={draw,rounded corners=1pt,align=center,font=\scriptsize,text width=2.9cm,minimum height=7mm},arr/.style={-{Stealth[length=1.5mm]},thin}]
\node[box] (telemetry) {Telemetry and source provenance};
\node[box,right=of telemetry] (survey) {Aggregate survey evidence};
\node[box,below=of telemetry] (cal) {Independent calibration\\and fixed mappings};
\node[box,below=of survey] (mask) {Availability mask\\and evidence graph};
\node[box,below=of cal] (filter) {Augmented Bayesian filter\\capability and survey offset};
\node[box,right=of filter] (audit) {Conditional intervals\\disagreement diagnostics};
\node[box,below=of filter] (predict) {Separate observation\\and outcome forecasts};
\node[box,right=of predict] (policy) {Randomized synthetic effects\\and budgeted screening};
\draw[arr] (telemetry)--(cal);\draw[arr] (survey)--(mask);
\draw[arr] (telemetry.east)--(mask.north west);
\draw[arr] (cal)--(filter);\draw[arr] (mask.south west)--(filter.north east);
\draw[arr] (filter)--(audit);\draw[arr] (filter)--(predict);\draw[arr] (audit)--(policy);
\draw[arr] (predict)--(policy);
\draw[arr,dashed] (filter.west) -- ++(-.25,0) |- (cal.west);
\node[box,below=of predict,text width=6.3cm,xshift=1.7cm] (pilot) {Historical CI pilot: licensed records $\rightarrow$ availability-safe features $\rightarrow$ separate build predictors};
\end{tikzpicture}


==> figures/tikz/panel01.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Week},ylabel={Capability units},legend pos=north west]
\addplot[name path=L,draw=none] table[x=week,y=lower,col sep=comma] {figures/data/panel01.csv};
\addplot[name path=U,draw=none] table[x=week,y=upper,col sep=comma] {figures/data/panel01.csv};
\addplot[blue!15,forget plot] fill between[of=L and U];
\addplot[orange!85!black,thick,dashed] table[x=week,y=truth,col sep=comma] {figures/data/panel01.csv};
\addlegendentry{Synthetic truth}
\addplot[blue!70!black,thick] table[x=week,y=mean,col sep=comma] {figures/data/panel01.csv};
\addlegendentry{Twin}

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel02.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Week},ylabel={Survey minus telemetry},legend columns=3,legend style={at={(.5,1.03)},anchor=south}]
\addplot[blue!70!black,only marks,mark=*,mark size=1.2pt] table[x=week,y=gap0,col sep=comma] {figures/data/panel02.csv};
\addlegendentry{Delivery}
\addplot[orange!85!black,only marks,mark=*,mark size=1.2pt] table[x=week,y=gap1,col sep=comma] {figures/data/panel02.csv};
\addlegendentry{Recovery}
\addplot[green!55!black,only marks,mark=*,mark size=1.2pt] table[x=week,y=gap2,col sep=comma] {figures/data/panel02.csv};
\addlegendentry{Security}

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel03.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Estimator},ylabel={Latent RMSE},xtick={1,2,3,4,5,6,7,8},xticklabels={Telem.,Survey,EWMA,Naive,Twin,NoSurv.,Diag.R,NoTime},x tick label style={rotate=35,anchor=east},ymin=0]
\addplot[ybar,fill=blue!45,draw=blue!70!black,bar width=9pt,error bars/.cd,y dir=both,y explicit] table[x=method,y=rmse,y error=rmse_ci,col sep=comma] {figures/data/panel03.csv};

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel04.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Estimator},ylabel={Latent 90\% coverage (\%)},xtick={1,2,3,4,5,6,7,8},xticklabels={Telem.,Survey,EWMA,Naive,Twin,NoSurv.,Diag.R,NoTime},x tick label style={rotate=35,anchor=east},ymin=0,ymax=105]
\addplot[ybar,fill=blue!45,draw=blue!70!black,bar width=9pt,error bars/.cd,y dir=both,y explicit] table[x=method,y=coverage,y error=coverage_ci,col sep=comma] {figures/data/panel04.csv};
\addplot[black,dashed,domain=.5:8.5] {90};

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel05.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Observation regime},ylabel={Latent RMSE},xtick={1,2,3,4},xticklabels={Reference,Outage,MNAR,Noise shift},ymin=0,legend columns=2,legend style={at={(.5,1.03)},anchor=south}]
\addplot[blue!70!black,thick,mark=*] table[x=scenario,y=Twin,col sep=comma] {figures/data/panel05.csv};
\addlegendentry{Twin}
\addplot[orange!85!black,thick,mark=square*] table[x=scenario,y=EWMA,col sep=comma] {figures/data/panel05.csv};
\addlegendentry{EWMA}
\addplot[green!55!black,thick,mark=triangle*] table[x=scenario,y=Uncorrected,col sep=comma] {figures/data/panel05.csv};
\addlegendentry{Uncorrected}
\addplot[magenta!65!black,thick,mark=diamond*] table[x=scenario,y=NoSurvey,col sep=comma] {figures/data/panel05.csv};
\addlegendentry{NoSurvey}

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel06.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Week; noise changes at 80},ylabel={Observed telemetry coverage},ymin=0,ymax=1.03,legend columns=2,legend style={at={(.5,1.03)},anchor=south}]
\addplot[blue!70!black,thick] table[x=week,y=Gaussian,col sep=comma] {figures/data/panel06.csv};
\addlegendentry{Gaussian}
\addplot[orange!85!black,thick,dotted] table[x=week,y=Rolling,col sep=comma] {figures/data/panel06.csv};
\addlegendentry{Rolling}
\addplot[green!55!black,thick,dashed] table[x=week,y=ACI,col sep=comma] {figures/data/panel06.csv};
\addlegendentry{ACI}
\addplot[magenta!65!black,thick,dashdotted] table[x=week,y=PID,col sep=comma] {figures/data/panel06.csv};
\addlegendentry{PID}
\addplot[black,dashed,domain=64:103] {.9};

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel07.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Predicted incident probability},ylabel={Observed synthetic frequency},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west]
\addplot[black,dashed,domain=0:1] {x};
\addplot[blue!70!black,thick,mark=*] table[x=Twinx,y=Twiny,col sep=comma] {figures/data/panel07.csv};
\addlegendentry{Twin}
\addplot[orange!85!black,thick,mark=square*] table[x=EWMAx,y=EWMAy,col sep=comma] {figures/data/panel07.csv};
\addlegendentry{EWMA}
\addplot[green!55!black,thick,mark=triangle*] table[x=Uncorrectedx,y=Uncorrectedy,col sep=comma] {figures/data/panel07.csv};
\addlegendentry{Uncorrected}

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel08.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,ylabel={Simulator policy regret},xtick={1,2,3},xticklabels={Mean utility,Conservative,Random},ymin=0]
\addplot[ybar,fill=orange!55,draw=orange!80!black,bar width=22pt,error bars/.cd,y dir=both,y explicit] table[x=policy,y=regret,y error=ci,col sep=comma] {figures/data/panel08.csv};
\end{axis}
\end{tikzpicture}


==> figures/tikz/panel09.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Process variance $q$ ($10^{-3}$)},ylabel={Validation telemetry NLL}]
\addplot[blue!70!black,thick,mark=*,error bars/.cd,y dir=both,y explicit] table[x=q,y=nll,y error=ci,col sep=comma] {figures/data/panel09.csv};
\end{axis}
\end{tikzpicture}


==> figures/tikz/panel10.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,xlabel={Organizations (104 weeks each)},ylabel={Filter seconds with tracing},xmin=0,ymin=0]
\addplot[blue!70!black,thick,mark=*] table[x=organizations,y=seconds,col sep=comma] {figures/data/panel10.csv};

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel11.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,ylabel={Instantaneous synthetic shock},xtick={1,2,3},xticklabels={Delivery,Recovery,Security},ymin=0,legend pos=north east]
\addplot[blue!70!black,only marks,mark=*,error bars/.cd,y dir=both,y explicit] table[x=action,y=estimate,y error=ci,col sep=comma] {figures/data/panel11.csv};
\addlegendentry{Estimated shock}
\addplot[orange!85!black,only marks,mark=x,mark size=3pt] table[x=action,y=truth,col sep=comma] {figures/data/panel11.csv};
\addlegendentry{Simulator shock}

\end{axis}
\end{tikzpicture}


==> figures/tikz/panel12.tex <==
\begin{tikzpicture}
\begin{axis}[width=.98\linewidth,height=4.25cm,
tick label style={font=\scriptsize},label style={font=\small},legend style={font=\scriptsize,draw=none},
grid=major,grid style={gray!18},unbounded coords=jump,ylabel={Historical CI Brier score},xtick={1,2,3,4,5},xticklabels={Prior,Trailing,Logistic,Forest,Boosting},x tick label style={rotate=25,anchor=east},ymin=0,ymax=.22]
\addplot[ybar,fill=green!45!gray,draw=green!45!black,bar width=16pt,error bars/.cd,y dir=both,y explicit] table[x=method,y=brier,y error minus=minus,y error plus=plus,col sep=comma] {figures/data/panel12.csv};
\end{axis}
\end{tikzpicture}

